A modified version of the IEEE 3-area RTS '96 Test Case for time series analysis

This report describes a modified version of the IEEE 3-area RTS '96 Test Case for time series analysis. This test case was originally developed to investigate the impact of the introduction of losses in the market clearing, thus the main application of this system is DC Optimal Power Flow (OPF) studies. A fourth area is included in the system. In each snapshot, wind power production and load consumption are modified. This allows for different import-export situations among zones, varying the prices in each zone. Moreover, several High-Voltage Direct-Current (HVDC) lines are included in the system.

==> fig_FBMC.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
        \node[inner sep=0pt, anchor = south west] (network) at (0,0) {\includegraphics[trim = 0.5cm 0.5cm 0.5cm 0.5cm,clip,width=.38\textwidth]{4area_sys.pdf}};
        \node[] at (1.5,0.8) {\footnotesize Area 1};
        \node[] at (5.4,0.8) {\footnotesize Area 2};
        \node[] at (1.5,3.2) {\footnotesize Area 4};
        \node[] at (5.4,3.2) {\footnotesize Area 3};
        \end{tikzpicture}
    \caption{Equivalent representation of the system under the assumption of FBMC.}
    \vspace{-0.7em}
    \label{fig:8_FBMC}
\end{figure}

==> plot_dprof.tex <==
\begin{figure}[!h]
    \begin{tikzpicture}
        \begin{axis}[%
                width=0.16\textwidth,
                height=0.10\textheight,
                at={(1.20in,0.806in)},
                scale only axis,
                xmin=0,
                xmax=23,
                xtick={ 0,  4,  8,  12, 16, 20, 24},
                xlabel style={font=\color{white!15!black}},
                xlabel={Time (h)},
                ymin=0,
                ymax=1,
                ylabel style={font=\color{white!15!black}},
                ylabel={Load value (p.u.)},
                ylabel near ticks,
                xtick pos=left,
                ytick pos=left,
                label style={font=\footnotesize},
                every tick label/.append style={font=\footnotesize},
                axis background/.style={fill=white},
                title style={font=\bfseries\footnotesize,yshift=-1.5ex},
                title={Daily profiles}
                ]
                \addplot [color=blue1, line width=1.0pt] table[row sep=crcr]{%
                0	0.6\\
                1	0.48\\
                2	0.42\\
                3	0.38\\
                4	0.35\\
                5	0.36\\
                6	0.4\\
                7	0.46\\
                8	0.51\\
                9	0.53\\
                10	0.53\\
                11	0.54\\
                12	0.58\\
                13	0.56\\
                14	0.54\\
                15	0.55\\
                16	0.61\\
                17	0.83\\
                18	0.96\\
                19	1\\
                20	0.95\\
                21	0.9\\
                22	0.79\\
                23	0.81\\
                };
                
                \addplot [color=blue2, line width=1.0pt] table[row sep=crcr]{%
                0	0.15\\
                1	0.14\\
                2	0.11\\
                3	0.09\\
                4	0.1\\
                5	0.115\\
                6	0.22\\
                7	0.35\\
                8	0.62\\
                9	0.85\\
                10	0.9\\
                11	0.88\\
                12	0.87\\
                13	0.91\\
                14	0.95\\
                15	0.96\\
                16	0.82\\
                17	0.6\\
                18	0.42\\
                19	0.37\\
                20	0.38\\
                21	0.31\\
                22	0.19\\
                23	0.16\\
                };
                
                \addplot [color=orange2, line width=1.0pt] table[row sep=crcr]{%
                0	0.04\\
                1	0.05\\
                2	0.06\\
                3	0.07\\
                4	0.08\\
                5	0.09\\
                6	0.11\\
                7	0.14\\
                8	0.17\\
                9	0.2\\
                10	0.28\\
                11	0.38\\
                12	0.5\\
                13	0.56\\
                14	0.67\\
                15	0.85\\
                16	0.87\\
                17	0.87\\
                18	0.89\\
                19	0.85\\
                20	0.7\\
                21	0.6\\
                22	0.45\\
                23	0.22\\
                };
                
            \end{axis}
    
            \begin{axis}[%
                width=0.16\textwidth,
                height=0.10\textheight,
                at={(3in,0.806in)},
                scale only axis,
                xmin=0,
                xmax=23,
                xtick={1,5,9,13,17,21,24},
                xticklabels={{Jan},{Mar},{May},{Jul},{Sep},{Nov}},
                xticklabel style={rotate=60},
                xlabel style={font=\color{white!15!black}},
                ymin=0.4,
                ymax=1,
                ylabel style={font=\color{white!15!black}},
                ylabel={Load value (p.u.)},
                ylabel near ticks,
                xtick pos=left,
                ytick pos=left,
                label style={font=\footnotesize},
                every tick label/.append style={font=\footnotesize},
                axis background/.style={fill=white},
                title style={font=\bfseries\footnotesize,yshift=-1.5ex},
                title={Yearly profiles},
                legend columns=3,
                legend style={at={(-1.55,-0.7)}, anchor=south west, legend cell align=left, align=left, draw=black, font=\footnotesize},
                every axis legend/.append style={column sep=0.5em}
                ]
                
                \addplot [color=blue1, line width=1.0pt] table[row sep=crcr]{%
                0	0.62\\
                1	0.56\\
                2	0.523809523809524\\
                3	0.49\\
                4	0.476190476190476\\
                5	0.5\\
                6	0.571428571428571\\
                7	0.62\\
                8	0.642857142857143\\
                9	0.72\\
                10	0.857142857142857\\
                11	0.91\\
                12	0.952380952380952\\
                13	0.955\\
                14	0.976190476190476\\
                15	0.999\\
                16	1\\
                17	0.94\\
                18	0.73\\
                19	0.58\\
                20	0.55\\
                21	0.57\\
                22	0.61\\
                23	0.615\\
                };
                \addlegendentry{Residential}
                
                \addplot [color=blue2, line width=1.0pt] table[row sep=crcr]{%
                0	0.730769230769231\\
                1	0.7\\
                2	0.692307692307692\\
                3	0.71\\
                4	0.769230769230769\\
                5	0.787\\
                6	0.792307692307692\\
                7	0.82\\
                8	0.861538461538462\\
                9	0.89\\
                10	0.94\\
                11	0.96\\
                12	0.961538461538461\\
                13	0.975\\
                14	0.976923076923077\\
                15	0.992\\
                16	1\\
                17	0.93\\
                18	0.82\\
                19	0.81\\
                20	0.846153846153846\\
                21	0.82\\
                22	0.753846153846154\\
                23	0.74\\
                };
                \addlegendentry{Industrial}
                
                \addplot [color=orange2, line width=1.0pt] table[row sep=crcr]{%
                0	0.683006535947712\\
                1	0.62\\
                2	0.601307189542484\\
                3	0.63\\
                4	0.65359477124183\\
                5	0.73\\
                6	0.774183006535948\\
                7	0.79\\
                8	0.823529411764706\\
                9	0.86\\
                10	0.939542483660131\\
                11	0.95\\
                12	0.939542483660131\\
                13	0.947\\
                14	0.954575163398693\\
                15	0.98\\
                16	1\\
                17	0.9\\
                18	0.78\\
                19	0.753\\
                20	0.74\\
                21	0.68\\
                22	0.660130718954248\\
                23	0.67\\
                };
                \addlegendentry{Commercial}

            \end{axis}
        \end{tikzpicture}
    \caption{Load profiles.}
    \vspace{-0.9em}
    \label{fig:4_dprofiles}
\end{figure} %
